Neural Ensemble Search for Uncertainty Estimation and Dataset Shift

Ensembles of neural networks achieve superior performance compared to stand-alone networks in terms of accuracy, uncertainty calibration and robustness to dataset shift. \emph{Deep ensembles}, a state-of-the-art method for uncertainty estimation, only ensemble random initializations of a \emph{fixed} architecture. Instead, we propose two methods for automatically constructing ensembles with \emph{varying} architectures, which implicitly trade-off individual architectures' strengths against the ensemble's diversity and exploit architectural variation as a source of diversity. On a variety of classification tasks and modern architecture search spaces, we show that the resulting ensembles outperform deep ensembles not only in terms of accuracy but also uncertainty calibration and robustness to dataset shift. Our further analysis and ablation studies provide evidence of higher ensemble diversity due to architectural variation, resulting in ensembles that can outperform deep ensembles, even when having weaker average base learners. To foster reproducibility, our code is available: \url{https://github.com/automl/nes}

==> tikz_figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\resizebox{\textwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (410,49) -- (477,49) ;
\draw [shift={(480,49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (325,49) -- (377,49) ;
\draw [shift={(380,49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 213; green, 224; blue, 237 }  ,fill opacity=1 ] (380,38) .. controls (380,34.13) and (383.13,31) .. (387,31) -- (408,31) .. controls (411.87,31) and (415,34.13) .. (415,38) -- (415,59) .. controls (415,62.87) and (411.87,66) .. (408,66) -- (387,66) .. controls (383.13,66) and (380,62.87) .. (380,59) -- cycle ;
\draw    (130,49) -- (197,49) ;
\draw [shift={(200,49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 213; green, 224; blue, 237 }  ,fill opacity=1 ] (20,21.2) .. controls (20,11.7) and (27.7,4) .. (37.2,4) -- (120.3,4) .. controls (129.8,4) and (137.5,11.7) .. (137.5,21.2) -- (137.5,72.8) .. controls (137.5,82.3) and (129.8,90) .. (120.3,90) -- (37.2,90) .. controls (27.7,90) and (20,82.3) .. (20,72.8) -- cycle ;
\draw  [fill={rgb, 255:red, 213; green, 224; blue, 237 }  ,fill opacity=1 ] (200,11) .. controls (200,7.13) and (203.13,4) .. (207,4) -- (228,4) .. controls (231.87,4) and (235,7.13) .. (235,11) -- (235,83) .. controls (235,86.87) and (231.87,90) .. (228,90) -- (207,90) .. controls (203.13,90) and (200,86.87) .. (200,83) -- cycle ;
\draw    (235,49) -- (292,49) ;
\draw [shift={(295,49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 213; green, 224; blue, 237 }  ,fill opacity=1 ] (295,38) .. controls (295,34.13) and (298.13,31) .. (302,31) -- (323,31) .. controls (326.87,31) and (330,34.13) .. (330,38) -- (330,59) .. controls (330,62.87) and (326.87,66) .. (323,66) -- (302,66) .. controls (298.13,66) and (295,62.87) .. (295,59) -- cycle ;
\draw  [fill={rgb, 255:red, 213; green, 224; blue, 237 }  ,fill opacity=1 ] (480,21.2) .. controls (480,11.7) and (487.7,4) .. (497.2,4) -- (580.3,4) .. controls (589.8,4) and (597.5,11.7) .. (597.5,21.2) -- (597.5,72.8) .. controls (597.5,82.3) and (589.8,90) .. (580.3,90) -- (497.2,90) .. controls (487.7,90) and (480,82.3) .. (480,72.8) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.95,28.58) .. controls (68.95,22.83) and (73.66,18.17) .. (79.47,18.17) .. controls (85.29,18.17) and (90,22.83) .. (90,28.58) .. controls (90,34.34) and (85.29,39) .. (79.47,39) .. controls (73.66,39) and (68.95,34.34) .. (68.95,28.58) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (78.34,21.55) -- (78.34,35.62) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (81.18,24.36) -- (81.18,32.81) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (84.03,24.36) -- (84.03,32.81) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (75.49,21.55) -- (75.49,35.62) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,28.58) .. controls (35,22.83) and (39.71,18.17) .. (45.53,18.17) .. controls (51.34,18.17) and (56.05,22.83) .. (56.05,28.58) .. controls (56.05,34.34) and (51.34,39) .. (45.53,39) .. controls (39.71,39) and (35,34.34) .. (35,28.58) -- cycle ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (48.92,24.36) -- (48.92,32.81) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (45.87,24.36) -- (45.87,32.81) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (42.39,21.55) -- (42.39,35.62) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.95,28.58) .. controls (101.95,22.83) and (106.66,18.17) .. (112.47,18.17) .. controls (118.29,18.17) and (123,22.83) .. (123,28.58) .. controls (123,34.34) and (118.29,39) .. (112.47,39) .. controls (106.66,39) and (101.95,34.34) .. (101.95,28.58) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (111.34,21.55) -- (111.34,35.62) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (117.87,24.36) -- (117.87,32.81) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (107.65,21.55) -- (107.65,35.62) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (114.7,21.55) -- (114.7,35.62) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33,66.58) .. controls (33,60.83) and (37.71,56.17) .. (43.53,56.17) .. controls (49.34,56.17) and (54.05,60.83) .. (54.05,66.58) .. controls (54.05,72.34) and (49.34,77) .. (43.53,77) .. controls (37.71,77) and (33,72.34) .. (33,66.58) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (42.39,59.55) -- (42.39,73.62) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (45.23,62.36) -- (45.23,70.81) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (48.08,62.36) -- (48.08,70.81) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (39.54,59.55) -- (39.54,73.62) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,66.58) .. controls (68,60.83) and (72.71,56.17) .. (78.53,56.17) .. controls (84.34,56.17) and (89.05,60.83) .. (89.05,66.58) .. controls (89.05,72.34) and (84.34,77) .. (78.53,77) .. controls (72.71,77) and (68,72.34) .. (68,66.58) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (78.53,59.5) -- (78.53,73.58) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (81.37,62.32) -- (81.37,70.76) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (75.68,59.5) -- (75.68,73.58) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,19.42) .. controls (207,13.66) and (211.71,9) .. (217.53,9) .. controls (223.34,9) and (228.05,13.66) .. (228.05,19.42) .. controls (228.05,25.17) and (223.34,29.83) .. (217.53,29.83) .. controls (211.71,29.83) and (207,25.17) .. (207,19.42) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (216.39,12.38) -- (216.39,26.45) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (222.92,15.19) -- (222.92,23.64) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (212.7,12.38) -- (212.7,26.45) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (219.76,12.38) -- (219.76,26.45) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,46.42) .. controls (207,40.66) and (211.71,36) .. (217.53,36) .. controls (223.34,36) and (228.05,40.66) .. (228.05,46.42) .. controls (228.05,52.17) and (223.34,56.83) .. (217.53,56.83) .. controls (211.71,56.83) and (207,52.17) .. (207,46.42) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217.53,39.33) -- (217.53,53.41) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (220.37,42.15) -- (220.37,50.59) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (214.68,39.33) -- (214.68,53.41) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206.95,72.58) .. controls (206.95,66.83) and (211.66,62.17) .. (217.47,62.17) .. controls (223.29,62.17) and (228,66.83) .. (228,72.58) .. controls (228,78.34) and (223.29,83) .. (217.47,83) .. controls (211.66,83) and (206.95,78.34) .. (206.95,72.58) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (216.34,65.55) -- (216.34,79.62) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (219.18,68.36) -- (219.18,76.81) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (222.03,68.36) -- (222.03,76.81) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (213.49,65.55) -- (213.49,79.62) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302,48.58) .. controls (302,42.83) and (306.71,38.17) .. (312.53,38.17) .. controls (318.34,38.17) and (323.05,42.83) .. (323.05,48.58) .. controls (323.05,54.34) and (318.34,59) .. (312.53,59) .. controls (306.71,59) and (302,54.34) .. (302,48.58) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (311.39,41.55) -- (311.39,55.62) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (314.23,44.36) -- (314.23,52.81) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (317.08,44.36) -- (317.08,52.81) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (308.54,41.55) -- (308.54,55.62) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387,48) .. controls (387,42.48) and (391.48,38) .. (397,38) .. controls (402.52,38) and (407,42.48) .. (407,48) .. controls (407,53.52) and (402.52,58) .. (397,58) .. controls (391.48,58) and (387,53.52) .. (387,48) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (395.92,41.24) -- (395.92,54.76) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (398.62,43.95) -- (398.62,52.05) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (401.32,43.95) -- (401.32,52.05) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (393.22,41.24) -- (393.22,54.76) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (528.95,24.42) .. controls (528.95,18.66) and (533.66,14) .. (539.47,14) .. controls (545.29,14) and (550,18.66) .. (550,24.42) .. controls (550,30.17) and (545.29,34.83) .. (539.47,34.83) .. controls (533.66,34.83) and (528.95,30.17) .. (528.95,24.42) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (538.34,17.38) -- (538.34,31.45) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (541.18,20.19) -- (541.18,28.64) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (544.03,20.19) -- (544.03,28.64) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (535.49,17.38) -- (535.49,31.45) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.95,24.42) .. controls (493.95,18.66) and (498.66,14) .. (504.47,14) .. controls (510.29,14) and (515,18.66) .. (515,24.42) .. controls (515,30.17) and (510.29,34.83) .. (504.47,34.83) .. controls (498.66,34.83) and (493.95,30.17) .. (493.95,24.42) -- cycle ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (507.86,20.19) -- (507.86,28.64) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (504.82,20.19) -- (504.82,28.64) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (501.33,17.38) -- (501.33,31.45) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.95,23.58) .. controls (563.95,17.83) and (568.66,13.17) .. (574.47,13.17) .. controls (580.29,13.17) and (585,17.83) .. (585,23.58) .. controls (585,29.34) and (580.29,34) .. (574.47,34) .. controls (568.66,34) and (563.95,29.34) .. (563.95,23.58) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (573.34,16.55) -- (573.34,30.62) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (579.87,19.36) -- (579.87,27.81) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (569.65,16.55) -- (569.65,30.62) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (576.7,16.55) -- (576.7,30.62) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494,65.58) .. controls (494,59.83) and (498.71,55.17) .. (504.53,55.17) .. controls (510.34,55.17) and (515.05,59.83) .. (515.05,65.58) .. controls (515.05,71.34) and (510.34,76) .. (504.53,76) .. controls (498.71,76) and (494,71.34) .. (494,65.58) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (503.39,58.55) -- (503.39,72.62) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (506.23,61.36) -- (506.23,69.81) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (509.08,61.36) -- (509.08,69.81) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (500.54,58.55) -- (500.54,72.62) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,65.58) .. controls (529,59.83) and (533.71,55.17) .. (539.53,55.17) .. controls (545.34,55.17) and (550.05,59.83) .. (550.05,65.58) .. controls (550.05,71.34) and (545.34,76) .. (539.53,76) .. controls (533.71,76) and (529,71.34) .. (529,65.58) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (539.53,58.5) -- (539.53,72.58) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (542.37,61.32) -- (542.37,69.76) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (536.68,58.5) -- (536.68,72.58) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564,65) .. controls (564,59.48) and (568.48,55) .. (574,55) .. controls (579.52,55) and (584,59.48) .. (584,65) .. controls (584,70.52) and (579.52,75) .. (574,75) .. controls (568.48,75) and (564,70.52) .. (564,65) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (572.92,58.24) -- (572.92,71.76) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (575.62,60.95) -- (575.62,69.05) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (578.32,60.95) -- (578.32,69.05) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (570.22,58.24) -- (570.22,71.76) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (494.39,14.61) -- (515.61,35.82)(515.61,14.61) -- (494.39,35.82) ;

\draw (142,13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{38.101216pt}\setlength\topsep{0pt}
\begin{center}
Select\\ensemble
\end{center}

\end{minipage}};
\draw (246,13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{30.387500000000003pt}\setlength\topsep{0pt}
\begin{center}
Sample\\parent
\end{center}

\end{minipage}};
\draw (335,26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.6675pt}\setlength\topsep{0pt}
\begin{center}
Mutate
\end{center}

\end{minipage}};
\draw (421,11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{40.383500000000005pt}\setlength\topsep{0pt}
\begin{center}
Update\\population
\end{center}

\end{minipage}};


\end{tikzpicture}
}
